Modifying causal models to distinguish between transient and lasting causal effects

This paper considers how to classify the effects of interventions in causal models for outcomes and exposures observed over time. First, we demonstrate the limitations of the most common uses of potential outcomes and causal directed acyclic graphs for capturing all possible interventions in a time varying framework, particularly in problems where the key question concerns interventions to maintain or change equilibrium behaviour. Second, we adopt a system and state based approach rather than a measurement-based approach to identify the causal parameters. In particular, we discuss how assumptions about the system's equilibrium and the effects of interventions on that equilibrium can allow for more specific causal interpretations and clarify the goals of design and analysis. Third, we show how the ability to identify the the causal parameters of a time varying system depends on the selection of timepoints for measuring the system's states. We address this by proposing a novel version of the null effect, which is designed to distinguish between transient and lasting causal effects.

==> Proxy_Target_DAG.tikz <==

\begin{tikzpicture}[
    >=stealth,
    node distance=3cm,
    dagnode/.style={circle, draw, minimum size=1cm, font=\small}
]

% Nodes (edit labels inside { } and names in () )
\node[dagnode] (V_P0) {$V_{Proxy}(0)$};
\node[dagnode, right of=V_P0] (V_P10) {$V_{Proxy}(10)$};

\node[dagnode, draw=red!100, thick, right of=V_P10] (V_P20) {$V_{Proxy}(20)$};
\node[dagnode, draw=red!100, thick, above of=V_P20] (A_P20) {$A_{Int}(20)$};

\node[dagnode, draw=red!100, thick=10,dashed, right of=V_P20] (V_P30) {$V_{Proxy}(30)$};
\node[dagnode, draw=red!100, thick=10,dashed, right of=V_P30] (V_P40) {$V_{Proxy}(40)$};

%\node[dagnode, above of=V_P10] (A) {$A$};
\node[dagnode, below of=V_P0] (V_T0) {$V_{Target}(0)$};
\node[dagnode, below of=V_P10] (V_T10) {$V_{Target}(10)$};
\node[dagnode, below of=V_P20] (V_T20) {$V_{Target}(20)$};
\node[dagnode, below of=V_P30,draw=red!100, thick=10,dashed] (V_T30) {$V_{Target}(30)$};
\node[dagnode, below of=V_P40,draw=red!100, thick=10,dashed] (V_T40) {$V_{Target}(40)$};
%\node[dagnode, below of=V_P20,draw=red!100, thick=10,dashed] (V_T20) {$V_{Target}(20)$};

% Edges
\draw[->] (V_P0) -- (V_P10);
%\draw[->] (V_P10) -- (V_P20);
%\draw[->,draw=red!100, thick=10,dashed] (V_P10) -- (V_P15);
\draw[->] (V_P20) -- (V_P30);
\draw[->] (V_P30) -- (V_P40);

\draw[->] (V_T0) -- (V_T10);
\draw[->] (V_T10) -- (V_T20);
%\draw[->,draw=red!100, thick=10,dashed] (V_T10) -- (V_T15);
\draw[->] (V_T20) -- (V_T30);
\draw[->] (V_T30) -- (V_T40);

\draw[->] (V_T0) -- (V_P10);
%\draw[->] (V_T10) -- (V_P20);
%\draw[->,draw=red!100, thick=10,dashed] (V_T10) -- (V_T15);
\draw[->] (V_T20) -- (V_P30);
\draw[->] (V_T30) -- (V_P40);

\draw[->] (V_P0) -- (V_T10);
\draw[->] (V_P10) -- (V_T20);
%\draw[->,draw=red!100, thick=10,dashed] (V_T10) -- (V_T15);
\draw[->] (V_P20) -- (V_T30);
\draw[->] (V_P30) -- (V_T40);

\draw[->,draw=red!100,] (A_P20) -- (V_P20);

%\draw[->] (V_P0) -- (V_T0);
%\draw[->] (V_P10) -- (V_T10);
%\draw[->,draw=red!100, thick=10,dashed] (V_P10) -- (V_T10);
%\draw[->,draw=red!100, thick=10,dashed] (V_P15) -- (V_T15);
%\draw[->] (V_P20) -- (V_T20);
%\draw[->] (V_P30) -- (V_T30);
%\draw[->] (V_P40) -- (V_T40);


% Optional direct arrows
%\draw[->] (V_P0) to[out=20, in=160] (Y1);
%\draw[->] (V_P5) to[out=-20, in=200] (Y1);

\end{tikzpicture}


==> Target_Only_DAG.tikz <==
\begin{tikzpicture}[
    >=stealth,
    node distance=3cm,
    dagnode/.style={circle, draw, minimum size=1cm, font=\small}
]

% Nodes (edit labels inside { } and names in () )
\node[dagnode] (V_T0) {$V_{target}(0)$};
\node[dagnode, right of=V_T0] (V_T5) {$V_{target}(5)$};
\node[dagnode, draw=red!100, thick, right of=V_T5] (V_T10) {$V_{target}(10)$};
\node[dagnode, draw=red!100, thick, above of=V_T10] (A_T10) {$A_{Int}(10)$};
\node[dagnode, draw=red!100, thick=10,dashed, right of=V_T10] (V_T15) {$V_{target}(15)$};
\node[dagnode, draw=red!100, thick=10,dashed, right of=V_T15] (V_T20) {$V_{target}(20)$};

\draw[->] (V_T0) -- (V_T5);
%\draw[->] (V_T5) -- (V_T10);
\draw[->,draw=red!100,] (A_T10) -- (V_T10);
\draw[->] (V_T10) -- (V_T15);
\draw[->] (V_T15) -- (V_T20);

% Optional direct arrows
%\draw[->] (V_P0) to[out=20, in=160] (Y1);
%\draw[->] (V_P5) to[out=-20, in=200] (Y1);

\end{tikzpicture}




==> Weinberger_Proxy_Target_2.tikz <==
\begin{tikzpicture}[
   >=stealth,
    node distance=3cm,
    dagnode/.style={circle, draw, minimum size=1cm, font=\small}
]

% Nodes (edit labels inside { } and names in () 

%node[dagnode] (Kp) {$K_{proxy}$}

\node[dagnode,color=blue] (parm) {$\gamma_{Target}$};
\node[dagnode,color=blue,below of=parm] (parm2) {$K_{Proxy}$};

\node[dagnode, right of=parm] (dV_P) {$dV_{Proxy}$};
\node[dagnode,color=red,right of=dV_P] (V_P) {$V_{Proxy}$};

\node[dagnode, below of=dV_P] (dV_T) {$dV_{Target}$};
\node[dagnode, below of=V_P] (V_T) {$V_{Target}$};

% Edges
\draw[->] (V_T) -- (dV_P);
%\draw[<-] (dV_T) to[bend left] (V_P);

\draw[->] (V_P) -- (dV_T);

\draw[<-,dashed] (V_P) -- (dV_P);
\draw[<-,dashed] (V_T) -- (dV_T);

%\draw[->] (V_P) to[bend left] (dV_P);

\draw[->]  (V_T) to[bend left] (dV_T);
\draw[->]  (V_P) to[bend left=-30] (dV_P);
\draw[->]  (parm) to (dV_P);
\draw[->]  (parm2) to (dV_P);


\end{tikzpicture}
